Decoding the Critique Mechanism in Large Reasoning Models

Large Reasoning Models (LRMs) exhibit backtracking and self-verification mechanisms that enable them to revise intermediate steps and reach correct solutions, yielding strong performance on complex logical benchmarks. We hypothesize that such behaviors are beneficial only when the model has sufficiently strong ``critique'' ability to detect its own mistakes. This work systematically investigates how current LRMs recover from errors by inserting arithmetic mistakes in their intermediate reasoning steps. Notably, we discover a peculiar yet important phenomenon: despite the error propagating throughout the entire chain-of-thought (CoT) without any verbalized correction, the model still reaches the correct final answer after the thinking process finishes. This recovery implies the existence of an internal mechanism helping the model to detect errors and trigger self-correction, which we refer to as the \textit{hidden critique ability}. Building on feature space analysis, we identify a highly interpretable \textit{critique vector} representing this behavior. Extensive experiments across multiple model scales and families demonstrate that steering latent representations with this vector improves the model's error detection capability and enhances the performance of test-time scaling at no extra training cost. Our findings provide a valuable understanding of LRMs' critique behavior, suggesting a promising direction to control and improve their self-verification mechanism. Our code is available at: https://github.com/mail-research/lrm-critique-vectors.

==> qualitative_examples/main_ex_pos.tex <==
% Caption/label are provided by the outer \begin{figure} in main.tex.

% --- 1. Problem Statement ---
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\begin{tcolorbox}[
    paperbox,
    colback=bg_problem,
    colframe=border_problem,
    title=Problem Statement,
    rounded corners
]
\textbf{Expression:}
$(((7 + 2 - 4 * -5) * (4 + -3 * -2 - 4)) * ((4 + -2 * 8 * 3) * (8 + -3 * 1 * 5))) =$

\vspace{0.3mm}
\textbf{Target:} 53592

\textbf{Question:} Which calculation is incorrect?

\vspace{0.2mm}
\hdashrule[0.5ex]{\linewidth}{0.5pt}{2pt}

The equation can be written as ``(A * B) * (C * D)''...
\textcolor{txt_error}{Let's calculate A = $(7 + 2 - 4 * -5) = (7 + 2 - (-20)) = (7 + 2 + 20) = 30$}.\\
Let's calculate B = 6. C = -44. D = -7.\\
Then, the final equation is $(30 * 6) * (-44 * -7) = 180 * 308 = 55440$.
\end{tcolorbox}
\end{minipage}
\hfill
% --- 2. Baseline Model ---
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\begin{tcolorbox}[
    paperbox,
    colback=bg_baseline,
    colframe=border_baseline,
    title=Baseline Model,
    rounded corners
]
Calculating A = $(7 + 2 - 4 * -5)$. The reasoning here is to handle multiplication first. So, $4 * -5$ is $-20$. Then, substituting back: $7 + 2 - (-20)$. Subtracting a negative is like adding, so \textcolor{txt_error}{$7 + 2 + 20$ equals $30$. That looks correct.}

\vspace{0.2mm}

... [Checks B, C, and D] ...

\vspace{0.2mm}

Wait, is there any step that might have an error? Let me go through each calculation again.
A: $7 + 2 - 4 * -5$. $4*-5$ is $-20$. So, $7+2$ is $9$, minus $-20$ is \textcolor{txt_error}{$9 + 20 = 30$. Correct.}

\vspace{-1ex}
\tcblower
\vspace{-1ex}

\textbf{Outcome: The model fails to spot the arithmetic error ($9+20 \neq 30$).}
\end{tcolorbox}
\end{minipage}
\hfill
% --- 3. Positive Steering ---
\begin{minipage}[t]{0.32\linewidth}
\vspace{0pt}
\begin{tcolorbox}[
    paperbox,
    colback=bg_positive,
    colframe=border_positive,
    title=Positive Steering,
    rounded corners
]
Calculating A = $(7 + 2 - 4 * -5)$... $4 * -5 = -20$. Substituting back... \textcolor{txt_error}{$7 + 2 + 20 = 30$}. That looks correct.

\vspace{0.2mm}

... [Checks B, C, and D] ...

\vspace{0.2mm}

Wait, let me double-check...
Rechecking A: $7 + 2$ is $9$, minus $(-20)$ is \textcolor{txt_correct}{$9 + 20$}. Wait, hold on! $7 + 2$ is $9$, and subtracting $-20$ is adding $20$, so \textcolor{txt_correct}{$9 + 20$ is $29$, not $30$}. Oh!

\textit{Conclusion:} The calculation of A as 30 is wrong.

\vspace{-1ex}
\tcblower
\vspace{-1ex}

\textbf{\textcolor{txt_correct}{Outcome: LRM identifies \& fixes the error.}}
\end{tcolorbox}
\end{minipage}

